Automating Human Tutor-Style Programming Feedback: Leveraging GPT-4 Tutor Model for Hint Generation and GPT-3.5 Student Model for Hint Validation

Generative AI and large language models hold great promise in enhancing programming education by automatically generating individualized feedback for students. We investigate the role of generative AI models in providing human tutor-style programming hints to help students resolve errors in their buggy programs. Recent works have benchmarked state-of-the-art models for various feedback generation scenarios; however, their overall quality is still inferior to human tutors and not yet ready for real-world deployment. In this paper, we seek to push the limits of generative AI models toward providing high-quality programming hints and develop a novel technique, GPT4Hints-GPT3.5Val. As a first step, our technique leverages GPT-4 as a ``tutor'' model to generate hints -- it boosts the generative quality by using symbolic information of failing test cases and fixes in prompts. As a next step, our technique leverages GPT-3.5, a weaker model, as a ``student'' model to further validate the hint quality -- it performs an automatic quality validation by simulating the potential utility of providing this feedback. We show the efficacy of our technique via extensive evaluation using three real-world datasets of Python programs covering a variety of concepts ranging from basic algorithms to regular expressions and data analysis using pandas library.

==> figs/illustration_merge_p6/content_obfuscated/GPTEnhanced_explanation.tex <==
\textcolor{ExpHighlight}{The bug in the program is in the slicing of the strings when one string is longer than the other. In the original program, when S1 is longer than S2, the remaining characters of S1 are not correctly added to the result. The same issue occurs when S2 is longer than S1. The fix is to slice the longer string from the length of the shorter string to the end, instead of slicing from the end.}

==> figs/illustration_merge_p6/content_obfuscated/GPTEnhanced_hint.tex <==
\textcolor{ExpHighlight}{Consider how you are slicing the longer string when one string is longer than the other.}

==> figs/illustration_merge_p6/content_obfuscated/task_part1.tex <==
Given two strings S1 and S2 as input, the task is to merge them alternatively, i.e., the first character of S1 then the first character of S2 and so on till the strings end.

==> figs/illustration_merge_p6/content_obfuscated/task_part2.tex <==
Expected Time Complexity: $O(|S1| + |S2|)$.
\newline
Constraints: $1 \le |S1|, |S2| \le 10^3$.

==> figs/illustration_merge_p6/content_obfuscated/testcase.tex <==
For Input: \textcolor{InputOutput}{Qh \ \  eyNFX}
\newline
Your Code's output is:
\newline
\textcolor{InputOutput}{eQyhNFX}
\newline
It's Correct output is:
\newline
\textcolor{InputOutput}{QehyNFX}

==> figs/illustration_palindrome_p6/content_obfuscated/GPTEnhanced_explanation.tex <==
The bug in the program is that the original string S is being modified in the reverse function. When you compare the reversed string with the original string, they are always the same because they are both pointing to the same modified list. The fix is to pass a copy of the original string to the reverse function so that the original string remains unmodified.

==> figs/illustration_palindrome_p6/content_obfuscated/GPTEnhanced_hint.tex <==
Consider the effect of Python's pass-by-reference behavior on mutable objects like lists when you're reversing the string.

==> figs/illustration_palindrome_p6/content_obfuscated/task_part1.tex <==
Given a string S, check if it is palindrome or not.

==> figs/illustration_palindrome_p6/content_obfuscated/task_part2.tex <==
Expected Time Complexity: $O(|S|)$.
\newline
Constraints: $1 \le |S| \le 2*10^5$.

==> figs/illustration_palindrome_p6/content_obfuscated/testcase.tex <==
For Input: \textcolor{InputOutput}{hq}
\newline
Your Code's
\newline
output is: \textcolor{InputOutput}{1}
\newline
It's Correct
\newline
output is: \textcolor{InputOutput}{0}

==> figs/illustration_pandasanalysis_p28/content_obfuscated/GPTEnhanced_explanation.tex <==
The bug in the program is in the line where you are filtering the male children who were vaccinated. You are only considering those who received exactly one dose of the vaccine (`male[`P\_NUMVRC'] == 1'), but the problem statement asks for children who received at least one dose of the vaccine. The fix is to change the condition to `male[`P\_NUMVRC'] >= 1'.

==> figs/illustration_pandasanalysis_p28/content_obfuscated/GPTEnhanced_hint.tex <==
Check the conditions you are using to filter the vaccinated children, especially the number of doses they received.

==> figs/illustration_pandasanalysis_p28/content_obfuscated/task_part1.tex <==
The motivation of the problem is to investigate any evidence of a link between vaccine efficacy and sex of the child. For this, you should compute the ratio of the number of children who contracted chickenpox but were vaccinated against it (at least one varicella dose) versus those who were vaccinated but did not contract chicken pox. Return results by sex.

==> figs/illustration_pandasanalysis_p28/content_obfuscated/task_part2.tex <==
Design your function so that it returns a dictionary in the following format:
\newline
\{"male": 0.2,
\newline
"female": 0.4\}

==> figs/illustration_pandasanalysis_p28/content_obfuscated/testcase_reduced.tex <==
Your Code's
\newline
output is:
\newline
\textcolor{InputOutput}{\{`male': 0.0092887664,
\newline
`female': 0.0076827368 \} }
\newline
\newline
It's Correct
\newline
output is:
\newline
\textcolor{InputOutput}{\{`male': 0.0097655722,
\newline
`female': 0.0076827368 \}}

==> figs/illustration_regex_p144/content_obfuscated/GPTEnhanced_explanation.tex <==
The bug in the program is in the regular expression pattern. The pattern `(\textbackslash{}w+) (\textbackslash{}w+)(?=: B)' is capturing two separate word groups, which results in a list of tuples. The fix is to capture the full name as one group by using `(\textbackslash{}w+ \textbackslash{}w+)(?=: B)'. This will return a list of full names as strings.

==> figs/illustration_regex_p144/content_obfuscated/GPTEnhanced_hint.tex <==
Consider how the regular expression groups are defined and how they affect the output format.

==> figs/illustration_regex_p144/content_obfuscated/task_part1.tex <==
You are given a data file at `assets/grades.txt' that contains multiple entries representing individuals and their respective grades. Fix the incorrect regex between \#\#\# FIX CODE BELOW and \#\#\# FIX CODE ABOVE to return a list of just those individuals who received a grade of `B'.


==> figs/illustration_regex_p144/content_obfuscated/task_part2.tex <==
The first few lines of the data file are illustrated below:
\newline
Jane Doe: A
\newline
John Doe: B
\newline
...


==> figs/illustration_regex_p144/content_obfuscated/testcase_reduced.tex <==
Your Code's
\newline
output is:
\newline
\textcolor{InputOutput}{[(`John', `Doe'), ...]}
\newline
\newline
It's Correct
\newline
output is:
\newline
\textcolor{InputOutput}{[`John Doe', ...]}
